SPLICE: Structured Prompt Local Iterative Combinatorial Evolution

Natural language optimization (NLO) improves an agent by having a model critique and rewrite its natural language policy parameters: system prompts, tool instructions, reasoning directives, few-shot demonstrations. These artifacts are multi-section documents in which some sections encode contracts (safety clauses, tool schemas, output formats) that must not drift, while others are legitimate optimization targets. Most iterative NLO methods treat the artifact as a single editable string, producing three recurrent failure modes: unsafe global rewrites, beam collapse onto a single lineage, and unchecked bloat, none addressed by formal guarantees. We introduce SPLICE, a unified NLO framework that poses optimization as constrained combinatorial search over an edit graph of block-structured, selectively-mutable states. We map each failure mode to a matched guarantee: (i) per-block mutability preserves contract text verbatim, with a price-of-freezing bound; (ii) elitist beam search with diversity slots never lets the leader regress on validation, bounds regression under noisy re-evaluation by an exponential tail, and keeps a competitive candidate from a different parent whenever one exists; (iii) a ratio length regularizer comes with an explicit accuracy-length bias bound. Candidates are proposed from dual section-local textual gradients; under a proposer-competence condition whose proxy we measure, edit-graph reachability and a convergence rate bound how quickly improving children arrive. Across seven public benchmarks under five reproduced protocols, SPLICE wins on four and matches the strongest prior method on three. On a production-style contract stress test it keeps the contract clauses that unconstrained optimizers trade away to raise the proxy metric, and ablations attribute gains to critique and elitist search.

==> assets/figures/fig_bips_sockets.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[x=1cm, y=1cm, font=\footnotesize,
  hcard/.style={draw=spliceaccent!60, fill=spliceaccent!4, line width=1.0pt,
    rounded corners=4pt},
  hnum/.style={circle, fill=spliceaccent, text=white, inner sep=0pt,
    minimum size=3.4mm, font=\scriptsize\bfseries},
  httl/.style={anchor=west, inner sep=0pt, font=\small\bfseries,
    text=spliceaccent},
  hsub/.style={anchor=west, inner sep=0pt, font=\scriptsize\itshape,
    text=splicerule},
  stage/.style={draw=spliceaccent, fill=white, line width=1.2pt,
    rounded corners=2.5pt},
  sttl/.style={font=\footnotesize\bfseries\scshape, text=spliceaccent,
    inner sep=0pt},
  ssub/.style={font=\scriptsize, inner sep=0pt},
  chev/.style={-{Stealth[length=1.8mm,width=2.2mm]}, line width=1.3pt,
    draw=spliceaccent!45},
  cyc/.style={-{Stealth[length=1.9mm,width=1.7mm]}, line width=0.8pt,
    draw=spliceaccent!80},
  cell/.style={anchor=west, font=\scriptsize, align=flush left,
    text width=26.0mm, inner sep=0pt},
  mname/.style={anchor=west, font=\scriptsize\bfseries, align=flush left,
    text width=17mm, inner sep=0pt},
  nonamed/.style={font=\scriptsize\itshape, text=splicerule!70,
    inner sep=0pt},
  sharedbox/.style={draw=splicerule!70, fill=white, line width=0.9pt,
    rounded corners=2pt},
  selbox/.style={draw=spliceaccent, fill=white, line width=0.9pt,
    rounded corners=1.6pt},
  selsplice/.style={draw=spliceaccent, fill=spliceedit!60, line width=1.4pt,
    rounded corners=1.6pt},
  widened/.style={draw=spliceaccent, fill=spliceedit!70, line width=1.0pt,
    rounded corners=1.6pt},
  rowrule/.style={draw=spliceaccent!18, line width=0.4pt},
]

\node[httl] at (0.15,-0.55) {Template};
\node[anchor=west, inner sep=0pt, font=\scriptsize, text=splicerule]
  at (0.15,-0.86) {\cref{def:bips}};

\foreach \l/\r/\n in {2.05/4.80/1, 5.05/7.80/2, 8.05/10.80/3, 11.05/13.80/4}{%
  \draw[stage] (\l,-0.30) rectangle (\r,-1.10);
}
\foreach \l in {4.80, 7.80, 10.80}{%
  \draw[chev] (\l+0.02,-0.70) -- (\l+0.23,-0.70);}

\node[sttl, anchor=base] at (3.425,-0.66) {\tikz[baseline=-0.62ex]\node[hnum]{1};\ propose $q_\phi$};
\node[ssub] at (3.425,-0.90) {$\mathcal{F}_t=\mathcal{C}_{t-1}\cup\Expand$};
\node[sttl, anchor=base] at (6.425,-0.66) {\tikz[baseline=-0.62ex]\node[hnum]{2};\ score $\Psi_t$};
\node[ssub] at (6.425,-0.90) {$\mathcal{X}\to\mathbb{R}$, on a named split};
\node[sttl, anchor=base] at (9.425,-0.66) {\tikz[baseline=-0.62ex]\node[hnum]{3};\ select $\mathcal{S}_t$};
\node[ssub] at (9.425,-0.90)
  {$\mathcal{C}_t\subseteq\mathcal{F}_t$, $|\mathcal{C}_t|\le\bw$};
\node[sttl, anchor=base] at (12.425,-0.66) {\tikz[baseline=-0.62ex]\node[hnum]{4};\ return $\mathcal{O}$};
\node[ssub] at (12.425,-0.90)
  {$\hat x=\mathcal{O}(\mathcal{C}_{0:T};\Psi_{1:T})$};

\draw[cyc] (9.425,-0.30) -- (9.425,-0.08) -- (3.425,-0.08) -- (3.425,-0.30);
\node[fill=white, inner xsep=3pt, inner ysep=0.5pt, font=\scriptsize,
  text=spliceaccent] at (6.425,-0.08)
  {from $\mathcal{C}_0=\{x^{(0)}\}$, steps $t=1,\dots,T$};

\draw[hcard] (0.00,-1.30) rectangle (13.90,-4.18);
\node[httl] at (0.15,-1.53) {Instances};
\node[hsub] at (1.62,-1.53)
  {matched proposer, so apart from the budget they differ only in $\mathcal{S}_t$
   (\cref{sec:algorithms-as-selectors})};

\fill[spliceaccent!11, rounded corners=2.5pt] (7.98,-1.72) rectangle (10.87,-4.10);

\foreach \l/\r in {2.05/4.80, 5.05/7.80, 11.05/13.80}{%
  \draw[sharedbox] (\l,-1.76) rectangle (\r,-4.06);}
\node[cell] at (2.10,-2.91) {same state space, edit graph and proposal model};
\node[cell] at (5.10,-2.91) {$\Psi_t = \tilde\utility(\cdot\,;\valid)$};
\node[cell] at (11.10,-2.91)
  {final leader, $\argmax_{\mathcal{C}_T}\Psi_T$\\[1.6mm]
   the slot also admits \emph{best retained},
   $\argmax_{\cup_t \mathcal{C}_t}\Psi$};

\foreach \y in {-2.18, -2.60, -3.02, -3.44}{%
  \draw[rowrule] (0.12,\y) -- (1.90,\y);}

\foreach \yt/\yb/\nm/\sel in {%
  -1.76/-2.18/{Best-of-$N$}/{best child, seed dropped},
  -2.18/-2.60/{Greedy}/{$\topk_{1}(\mathcal{F}\setminus\mathcal{C}_{t-1},\Psi)$},
  -2.60/-3.02/{Beam (ProTeGi)}/{$\topk_{\bw}(\mathcal{F}\setminus\mathcal{C}_{t-1},\Psi)$},
  -3.02/-3.44/{Elitist Beam}/{$\topk_{\bw}(\mathcal{F},\Psi)$}}{%
  \draw[selbox] (8.08,\yt-0.03) rectangle (10.77,\yb+0.03);
  \node[mname] at (0.15,{(\yt+\yb)/2}) {\nm};
  \node[cell]  at (8.14,{(\yt+\yb)/2}) {\sel};}

\draw[selsplice] (8.08,-3.46) rectangle (10.77,-4.10);
\node[mname, text=spliceaccent] at (0.15,-3.78) {\splice{}};
\node[cell] at (8.14,-3.78)
  {$\topk_{\bw-D}(\mathcal{F},\Psi)$ $+$ $D$ diversity slots};

\draw[hcard] (0.00,-4.34) rectangle (13.90,-7.30);
\node[httl] at (0.15,-4.57) {Departures};
\node[hsub] at (1.85,-4.57)
  {each embeds into \cref{def:bips} only after widening the tinted slot};
\draw[widened] (11.30,-4.65) rectangle (11.62,-4.49);
\node[anchor=west, inner sep=0pt, font=\scriptsize] at (11.70,-4.57)
  {widened slot};

\foreach \y in {-5.50, -5.94, -6.54}{%
  \draw[rowrule] (0.12,\y) -- (13.78,\y);}

\foreach \l/\yt/\yb in {%
  2.05/-4.78/-5.50, 5.05/-4.78/-5.50, 8.05/-4.78/-5.50,
  2.05/-5.50/-5.94,
  2.05/-5.94/-6.54,
  8.05/-6.54/-7.20}{%
  \draw[widened] (\l,\yt-0.03) rectangle ({\l+2.75},\yb+0.03);}

\node[mname] at (0.15,-5.14) {GEPA\\($+$Merge)};
\node[cell] at (2.10,-5.14) {two parents, outside $\mathcal{N}(x)$};
\node[cell] at (5.10,-5.14) {per-instance Pareto preorder};
\node[cell] at (8.10,-5.14) {unbounded archive};
\node[nonamed] at (12.425,-5.14) {not named};

\node[mname] at (0.15,-5.72) {MIPROv2};
\node[cell] at (2.10,-5.72) {no parent, no local move};
\foreach \x in {6.425, 9.425, 12.425}{\node[nonamed] at (\x,-5.72) {not named};}

\node[mname] at (0.15,-6.24) {OPRO};
\node[cell] at (2.10,-6.24) {meta-prompt over history};
\node[nonamed] at (6.425,-6.24) {not named};
\node[cell] at (8.10,-6.24) {parents can survive a step};
\node[nonamed] at (12.425,-6.24) {not named};

\node[mname] at (0.15,-6.87) {PromptAgent};
\foreach \x in {3.425, 6.425, 12.425}{\node[nonamed] at (\x,-6.87) {not named};}
\node[cell] at (8.10,-6.87) {tree with visit-count bonus};

\end{tikzpicture}

\caption{\textbf{One template, four slots, and what each method plugs in.}
\emph{Top:} batched iterative search (\cref{def:bips}). From
$\mathcal{C}_0=\{x^{(0)}\}$, each step expands the beam into a frontier with a
proposal model $q_\phi$, scores it with a scoring functional $\Psi_t$, keeps
at most $\bw$ candidates with a selector $\mathcal{S}_t$, and after $T$ steps
returns one artifact through an output rule $\mathcal{O}$.
\emph{Middle:} the selectors compared in \cref{sec:main.exp} are instances that
share every slot but the selector.
\emph{Bottom:} four published methods depart from the template, and the tinted
cells are the slots each one widens. ``Not named'' marks a slot the paper does not
specify for that method, not a claim that it matches the template.}
\label{fig:bips-sockets}
\end{figure}


==> assets/figures/fig_contract_inversion.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[font=\footnotesize]
\begin{axis}[
  name=slope,
  width=7.6cm, height=3.8cm,
  xmin=-0.62, xmax=1.62, ymin=36, ymax=66,
  xtick={0,1},
  xticklabels={{Proxy accuracy\\\scriptsize val, seen by optimizer},
               {Contract-aware accuracy\\\scriptsize test, deployed}},
  xticklabel style={align=center},
  ytick={40,45,50,55,60,65},
  ylabel={Accuracy (\%)}, ylabel style={yshift=-3pt},
  axis lines*=left, tick align=outside, tick pos=left,
  ymajorgrids, grid style={splicerule!20, line width=0.3pt},
  clip=false,
  error bars/error bar style={line width=0.5pt},
  error bars/error mark options={rotate=90, mark size=1.6pt, line width=0.5pt},
  title={\textbf{(a)} The ordering inverts}, title style={yshift=-2pt},
  legend style={at={(0.79,-0.40)}, anchor=north, draw=none, fill=none,
                font=\scriptsize, legend columns=2, column sep=6pt, reverse legend,
                cells={anchor=west}},
]
\addplot+[splicerule, line width=0.7pt, dashdotted,
  mark=diamond*, mark options={solid, fill=white, draw=splicerule, mark size=2.1pt},
  error bars/.cd, y dir=both, y explicit, error bar style={solid, splicerule}]
  coordinates {(0.07,58.9) +- (0,4.8) (1.07,40.2) +- (0,0.8)};
\addlegendentry{A4 soft-instructed (408 cand.)}
\addplot+[splicerule, line width=0.7pt, densely dotted,
  mark=triangle*, mark options={solid, fill=white, draw=splicerule, mark size=2.1pt},
  error bars/.cd, y dir=both, y explicit, error bar style={solid, splicerule}]
  coordinates {(0.00,59.4) +- (0,3.6) (1.00,41.6) +- (0,0.4)};
\addlegendentry{A3 monolithic (372 cand.)}
\addplot+[splicerule, line width=0.7pt, densely dashed,
  mark=square*, mark options={solid, fill=white, draw=splicerule, mark size=1.7pt},
  error bars/.cd, y dir=both, y explicit, error bar style={solid, splicerule}]
  coordinates {(-0.07,59.8) +- (0,4.5) (0.93,41.4) +- (0,0.3)};
\addlegendentry{A2 all-mutable (336 cand.)}
\addplot+[spliceaccent, line width=1.6pt, solid,
  mark=*, mark options={solid, fill=spliceaccent, draw=spliceaccent, mark size=2.2pt},
  error bars/.cd, y dir=both, y explicit, error bar style={spliceaccent, line width=0.8pt}]
  coordinates {(0.00,49.3) +- (0,2.9) (1.00,58.5) +- (0,4.1)};
\addlegendentry{A1 \splice{}, contract frozen (456 cand.)}
\node[anchor=east, spliceaccent, font=\scriptsize\bfseries, align=right]
  at (axis cs:-0.10,49.3) {A1\\49.3};
\node[anchor=east, splicerule, font=\scriptsize, align=right]
  at (axis cs:-0.13,59.4) {A2--A4\\58.9--59.8};
\node[anchor=west, spliceaccent, font=\scriptsize\bfseries, align=left]
  at (axis cs:1.10,58.5) {A1\\58.5};
\node[anchor=west, splicerule, font=\scriptsize, align=left]
  at (axis cs:1.13,41.0) {A2--A4\\40.2--41.6};
\end{axis}
\begin{axis}[
  at={($(slope.north east)+(1.25cm,0)$)}, anchor=north west,
  width=4.6cm, height=3.8cm,
  xbar, bar width=7pt, bar shift=0pt,
  xmin=0, xmax=100, xtick={0,25,50,75,100},
  xlabel={Escalation compliance, test (\%)},
  ytick={1,2,3,4}, ymin=0.4, ymax=4.6, y dir=reverse,
  yticklabels={A1, A2, A3, A4},
  axis lines*=left, tick align=outside, tick pos=left,
  xmajorgrids, grid style={splicerule!20, line width=0.3pt},
  clip=false,
  title={\textbf{(b)} Compliance on triggered examples}, title style={yshift=-2pt},
  error bars/error bar style={line width=0.5pt},
  error bars/error mark options={rotate=90, mark size=1.6pt, line width=0.5pt},
]
\addplot+[draw=spliceaccent, fill=spliceaccent, line width=0.5pt,
  error bars/.cd, x dir=both, x explicit, error bar style={black}]
  coordinates {(66.8,1) +- (6.2,0)};
\addplot+[draw=splicerule, fill=splicefrozen, line width=0.5pt,
  error bars/.cd, x dir=both, x explicit, error bar style={black}]
  coordinates {(0.0,2) (0.1,3) +- (0.1,0) (1.4,4) += (1.6,0) -= (1.4,0)};
\draw[splicewarn, line width=0.8pt, densely dashed]
  (axis cs:96.5,0.4) -- (axis cs:96.5,4.6);
\node[splicewarn, font=\scriptsize, align=right, anchor=east]
  at (axis cs:94,3.0) {96.5: seed (A0),\\nothing optimized};
\node[white, font=\scriptsize\bfseries, anchor=east] at (axis cs:58,1) {66.8};
\node[spliceaccent, font=\scriptsize, anchor=north west, inner sep=1pt]
  at (axis cs:0.5,1.22) {clause text byte-identical};
\node[font=\scriptsize, anchor=west] at (axis cs:2.5,2) {0.0, clause deleted};
\node[font=\scriptsize, anchor=west] at (axis cs:2.5,3) {0.1};
\node[font=\scriptsize, anchor=west] at (axis cs:4.5,4) {1.4};
\end{axis}
\end{tikzpicture}
\caption{\textbf{Editable contracts win on the proxy reward but lose on the
contract-aware objective.} SST-5, \texttt{gemma-3-27b-it},
mean $\pm$ s.d.\ over three paired seeds. \textbf{(a)}~Endpoints are different
metrics on different splits; only the ordering is meaningful. \textbf{(b)}~Only
\splice{} keeps the clause partly in force (full numbers: \cref{tab:contract-results}, \cref{sec:exp.contract}).}
\label{fig:contract-inversion}
\end{figure}


==> assets/figures/fig_critique.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[x=1cm, y=1cm, font=\scriptsize,
  hcard/.style={draw=spliceaccent!60, fill=spliceaccent!4, line width=1.0pt,
    rounded corners=4pt},
  httl/.style={anchor=west, inner sep=0pt, font=\small\bfseries,
    text=spliceaccent},
  sub/.style={anchor=west, inner sep=0pt, font=\scriptsize\itshape,
    text=splicerule},
  mb/.style={draw=splicerule!80, fill=white, line width=0.8pt,
    rounded corners=1.4pt, minimum width=24mm, minimum height=4.0mm,
    inner xsep=1.2mm, anchor=west, align=left},
  fb/.style={mb, fill=splicefrozen, draw=spliceaccent, line width=0.6pt},
  mbx/.style={draw=splicerule!80, fill=white, line width=0.8pt, rounded corners=1.4pt},
  fbx/.style={fill=splicefrozen, draw=spliceaccent, line width=1.0pt, rounded corners=1.4pt},
  ebx/.style={fill=spliceedit!70, draw=spliceaccent, line width=1.0pt, rounded corners=1.4pt},
  eb/.style={mb, fill=spliceedit!70, draw=spliceaccent, line width=0.6pt},
  keep/.style={anchor=west, inner sep=0pt, text=spliceaccent},
  fix/.style={anchor=west, inner sep=0pt, text=splicewarn},
  chev/.style={-{Stealth[length=2.2mm,width=2.4mm]}, line width=1.4pt,
    draw=spliceaccent!45},
  tape/.style={draw=splicerule!75, fill=white, line width=0.8pt,
    rounded corners=1.2pt},
]

\draw[hcard] (0.00, 0.00) rectangle ( 9.05,-4.30);
\draw[hcard] (9.40, 0.00) rectangle (13.90,-4.30);

\node[httl] at (0.12,-0.30) {(a) Dual, section-local critique};
\node[sub] at (0.15,-0.68) {parent $x$};
\node[sub] at (2.95,-0.68) {$\mathrm{Crit}_t(x)$, block by block};
\node[sub] at (6.05,-0.68) {child $x'$};

\foreach \y/\b/\t/\s in {-1.05/role/{support agent}/mbx, -1.57/directive/{step by step}/mbx,
                         -2.09/examples/{worked cases}/mbx,
                         -2.61/{tool schema}/{\lockglyph}/fbx, -3.13/privacy/{\lockglyph}/fbx}{%
  \draw[\s] (0.15,\y+0.20) rectangle (2.75,\y-0.20);
  \node[anchor=west, inner sep=0pt, font=\scriptsize\bfseries] at (0.25,\y) {\b};
  \node[anchor=east, inner sep=0pt, font=\scriptsize\itshape, text=splicerule] at (2.65,\y) {\t};}

\node[keep] at (2.95,-1.05) {$+$ persona fits the task};
\node[keep] at (2.95,-1.43) {$+$ asks for the order id first};
\node[fix]  at (2.95,-1.72) {$-$ escalates refunds too late};
\node[fix]  at (2.95,-2.09) {$-$ no refund example};
\node[anchor=west, inner sep=0pt, text=splicerule, font=\scriptsize\itshape]
  at (2.95,-2.87) {no critique requested};
\draw[splicerule!60, line width=0.4pt] (2.88,-2.55) -- (2.88,-3.19);

\draw[draw=spliceaccent, fill=white, line width=0.9pt, rounded corners=1.6pt]
  (0.15,-3.50) rectangle (5.85,-4.12);
\node[anchor=west, inner sep=0pt, text width=55mm, align=left] at (0.25,-3.81)
  {$\mathbf{g}(x)$: \textsc{away} from late escalation $\cdot$ \textsc{toward} an early
   refund check $\cdot$ \textsc{preserve} the id-first step};

\draw[chev] (5.55,-2.35) -- (5.95,-2.35);
\foreach \y/\b/\t/\s in {-1.05/role/{support agent}/mbx, -1.57/directive/{id, then refunds}/ebx,
                         -2.09/examples/{worked cases}/mbx,
                         -2.61/{tool schema}/{\lockglyph}/fbx, -3.13/privacy/{\lockglyph}/fbx}{%
  \draw[\s] (6.05,\y+0.20) rectangle (8.90,\y-0.20);
  \node[anchor=west, inner sep=0pt, font=\scriptsize\bfseries] at (6.15,\y) {\b};
  \node[anchor=east, inner sep=0pt, font=\scriptsize\itshape, text=splicerule] at (8.80,\y) {\t};}
\node[anchor=north west, inner sep=0pt, text width=25mm, align=left,
  text=splicerule, font=\scriptsize\itshape] at (6.10,-3.42)
  {one block edited; frozen blocks byte-identical};

\node[httl] at (9.52,-0.30) {(b) Textual momentum $G_{t-1}$};
\node[sub] at (9.55,-0.68) {last $w$ entries, shown to the proposer};
\node[font=\scriptsize\bfseries, text=splicerule, anchor=west] at (9.62,-1.02) {$s$};
\node[font=\scriptsize\bfseries, text=splicerule, anchor=west] at (10.25,-1.02) {winning direction $\mathbf{g}_s$};
\node[font=\scriptsize\bfseries, text=splicerule, anchor=east] at (13.62,-1.02) {$\Delta_s$};

\foreach \i/\s/\g/\d in {%
  0/{t{-}4}/{\textsc{toward} id-first}/{+0.020},
  1/{t{-}3}/{\textsc{away} from hedging}/{+0.012},
  2/{t{-}2}/{leader unchanged}/{0},
  3/{t{-}1}/{\textsc{toward} refunds}/{+0.008}}{%
  \pgfmathsetmacro{\yy}{-1.42-0.52*\i}
  \draw[tape] (9.55,{\yy+0.21}) rectangle (13.75,{\yy-0.21});
  \node[anchor=west, inner sep=0pt] at (9.62,\yy) {$\s$};
  \node[anchor=west, inner sep=0pt] at (10.25,\yy) {\g};
  \node[anchor=east, inner sep=0pt] at (13.62,\yy) {$\d$};}

\node[anchor=north west, inner sep=0pt, text width=42mm, align=left,
  text=splicerule] at (9.55,-3.55)
  {$\Delta_s$: the leader's gain at step $s$};

\end{tikzpicture}
\caption{\textbf{The critique and the momentum context} (illustrative content, on
the running example of \cref{fig:splice-loop}). \textbf{(a)} The critique agent
reads a parent's traces on the training batch and returns, for each mutable
block, what to keep ($\mathbf{p}_i$) and what to repair ($\mathbf{n}_i$), plus a
directional summary $\mathbf{g}(x)$ \eqref{eq:critique-output}. Frozen blocks receive no
critique. The proposer edits the block the critique points at, here the
directive, and leaves the frozen blocks byte-identical. \textbf{(b)} The
proposer also sees the momentum context, the last $w$ entries of the gradient
trajectory
\eqref{eq:momentum-history}: the direction behind each new leader and the
leader's gain $\Delta_s$, so it can keep following a direction that worked.}
\label{fig:critique}
\end{figure}


==> assets/figures/fig_hero.tex <==
\begin{figure}[t]
\centering
\resizebox{0.92\textwidth}{!}{%
\begin{tikzpicture}[x=1cm, y=1cm, font=\footnotesize,
  hcard/.style={draw=spliceaccent!60, fill=spliceaccent!4, line width=1.0pt,
    rounded corners=4pt},
  hnum/.style={circle, fill=spliceaccent, text=white, inner sep=0pt,
    minimum size=3.6mm, font=\scriptsize\bfseries},
  httl/.style={anchor=west, inner sep=0pt, font=\small\bfseries,
    text=spliceaccent},
  chev/.style={-{Stealth[length=2.6mm,width=2.6mm]}, line width=1.6pt,
    draw=spliceaccent!45},
  mblk/.style={draw=splicerule!80, fill=white, line width=0.8pt,
    rounded corners=1.6pt, minimum width=34mm, minimum height=4.6mm,
    inner xsep=1.4mm, anchor=north west},
  fblk/.style={mblk, draw=spliceaccent, fill=splicefrozen, line width=1.1pt},
  snip/.style={font=\scriptsize\itshape, text=splicerule},
  gnode/.style={circle, inner sep=0pt, minimum size=1.7mm,
    fill=splicerule!30, draw=none},
  gseed/.style={circle, inner sep=0pt, minimum size=2.6mm, fill=white,
    draw=splicerule, line width=0.9pt},
  gelite/.style={circle, inner sep=0pt, minimum size=2.5mm,
    fill=spliceaccent, draw=spliceaccent},
  gbest/.style={gelite, minimum size=3.4mm, draw=white, line width=0.8pt,
    double=spliceaccent, double distance=0.6pt},
  gdiv/.style={circle, inner sep=0pt, minimum size=2.4mm, fill=white,
    draw=spliceaccent, line width=0.8pt, dash pattern=on 1pt off 0.7pt},
  ggone/.style={circle, inner sep=0pt, minimum size=2.0mm, fill=white,
    draw=splicewarn!70, line width=0.5pt, dash pattern=on 0.8pt off 0.8pt},
  gedge/.style={draw=splicerule!40, line width=0.45pt},
  stage/.style={draw=spliceaccent, fill=white, line width=1.2pt,
    rounded corners=2.5pt, text width=17mm, align=center,
    inner xsep=0.8mm, inner ysep=1.1mm},
  sttl/.style={font=\scriptsize\bfseries\scshape, text=spliceaccent},
  cyc/.style={-{Stealth[length=1.9mm,width=1.7mm]}, line width=0.8pt,
    draw=spliceaccent!80},
  chip/.style={draw=spliceaccent!85, fill=white, line width=0.9pt,
    rounded corners=5pt, inner xsep=2mm, inner ysep=1.1mm,
    font=\scriptsize},
]

\draw[hcard] (0.00, 0.00) rectangle ( 3.80,-4.55);
\draw[hcard] (4.25, 0.00) rectangle ( 8.95,-4.55);
\draw[hcard] (9.40, 0.00) rectangle (13.90,-4.55);
\draw[chev] (3.86,-2.30) -- (4.19,-2.30);
\draw[chev] (9.01,-2.30) -- (9.34,-2.30);

\node[hnum] at (0.30,-0.32) {1};
\node[httl] at (0.55,-0.32) {The Artifact};
\node[hnum] at (4.55,-0.32) {2};
\node[httl] at (4.80,-0.32) {The Feasible Set};
\node[hnum] at (9.70,-0.32) {3};
\node[httl] at (9.95,-0.32) {One \splice{} Step};

\foreach \y/\nm/\tx in {-0.72/role/{support agent},
                        -1.26/directive/{step by step},
                        -1.80/examples/{worked cases}}{%
  \node[mblk] at (0.20,\y) {};
  \node[anchor=west, inner sep=0pt, font=\scriptsize\bfseries]
    at (0.34,\y-0.23) {\nm};
  \node[snip, anchor=west, inner sep=0pt] at (1.82,\y-0.23) {\tx};
  \node[anchor=east, inner sep=0pt, text=spliceaccent, font=\scriptsize]
    at (3.52,\y-0.23) {\ding{46}};}
\foreach \y/\nm/\tx in {-2.52/{tool schema}/{lookup(id,\,$\cdot$)},
                        -3.06/privacy/{no PII}}{%
  \node[fblk] at (0.20,\y) {};
  \node[anchor=west, inner sep=0pt, font=\scriptsize\bfseries]
    at (0.34,\y-0.23) {\nm};
  \node[snip, anchor=west, inner sep=0pt] at (1.82,\y-0.23) {\tx};
  \node[anchor=east, inner sep=0pt] at (3.52,\y-0.23)
    {\tikz[baseline=-0.4ex]{\splockpath{0mm}{0mm}{1.4}}};}
\draw[spliceaccent!50, line width=0.4pt, dash pattern=on 1.5pt off 1pt]
  (0.20,-2.40) -- (3.60,-2.40);
\node[anchor=north west, inner sep=0pt, font=\scriptsize, text width=34mm,
  align=flush left] at (0.20,-3.78)
  {\textcolor{spliceaccent}{\ding{46}}\,mutable: the search edits it\\[1pt]
   \tikz[baseline=-0.4ex]{\splockpath{0mm}{0mm}{1.3}}\,frozen: a contract,
   kept verbatim};

\fill[spliceaccent!9, rounded corners=6pt] (4.62,-0.72) rectangle (7.78,-3.52);
\node[font=\small, text=spliceaccent, anchor=south east, inner sep=0pt]
  at (7.70,-3.45) {$\mathcal{X}$};
\foreach \y in {-1.17,-2.12,-3.07}{\draw[gedge] (4.95,\y) -- (7.35,\y);}
\foreach \x in {4.95,5.75,6.55,7.35}{\draw[gedge] (\x,-1.17) -- (\x,-3.07);}
\foreach \x in {4.95,5.75,6.55,7.35}{\foreach \y in {-1.17,-2.12,-3.07}{%
  \node[gnode] at (\x,\y) {};}}
\draw[splicewarn!80, line width=0.6pt, dash pattern=on 1.4pt off 1pt]
  (7.35,-2.12) -- (8.40,-2.12);
\node[ggone] at (8.48,-2.12) {};
\node[text=splicewarn, font=\scriptsize\bfseries] at (7.92,-2.12) {$\times$};
\node[text=splicewarn, font=\scriptsize, align=center, anchor=north,
  inner sep=0pt] at (8.40,-2.32) {edits\\privacy:\\not in $\mathcal{X}$};
\draw[spliceaccent!80, line width=0.8pt, dash pattern=on 1.6pt off 1.1pt]
  (4.95,-3.07) -- (4.95,-1.17);
\draw[spliceaccent, line width=1.6pt, line cap=round, line join=round,
  -{Stealth[length=2.4mm,width=2.2mm]}]
  (4.95,-3.07) -- (5.75,-3.07) -- (5.75,-2.12) -- (6.55,-2.12)
  -- (6.55,-1.17) -- (7.18,-1.17);
\node[gseed]  at (4.95,-3.07) {};
\node[gelite] at (5.75,-3.07) {};
\node[gelite] at (5.75,-2.12) {};
\node[gelite] at (6.55,-2.12) {};
\node[gelite] at (6.55,-1.17) {};
\node[gbest]  at (7.35,-1.17) {};
\node[gdiv]   at (4.95,-2.12) {};
\node[gdiv]   at (4.95,-1.17) {};
\foreach \x/\y in {6.55/-3.07, 5.75/-1.17, 7.35/-3.07}{%
  \node[fill=spliceaccent!9, inner sep=0.3pt] at (\x,\y) {\pruneX};}
\node[anchor=north, inner sep=1pt, font=\scriptsize] at (4.95,-3.18)
  {seed $x^{(0)}$};
\node[anchor=south, inner sep=1.5pt, font=\scriptsize] at (7.35,-1.05)
  {$\hat{x}$};
\node[font=\scriptsize, text=splicerule, anchor=north, inner sep=1pt]
  at (6.15,-3.58) {directive variant $\rightarrow$};
\node[font=\scriptsize, text=splicerule, rotate=90, inner sep=1pt]
  at (4.44,-2.12) {examples variant $\rightarrow$};
\node[anchor=west, font=\scriptsize, inner sep=0pt] at (4.45,-4.22)
  {\tikz[baseline=-0.5ex]\draw[spliceaccent, line width=1.4pt] (0,0) -- (0.32,0);\,leader
   \quad\tikz[baseline=-0.5ex]\draw[spliceaccent, line width=0.8pt, dash pattern=on 1.6pt off 1.1pt] (0,0) -- (0.32,0);\,diversity slot
   \quad\pruneX\,pruned};

\node[stage] (crit) at (11.65,-1.10)
  {\textcolor{spliceaccent}{\scriptsize\bfseries\scshape critique}\\[-1pt]{\scriptsize keep / repair\\[-2pt]note per block}};
\node[stage] (prop) at (12.97,-2.42)
  {\textcolor{spliceaccent}{\scriptsize\bfseries\scshape propose}\\[-1pt]{\scriptsize $k$ edits to\\[-2pt]mutable blocks}};
\node[stage] (scor) at (11.65,-3.74)
  {\textcolor{spliceaccent}{\scriptsize\bfseries\scshape score}\\[-1pt]{\scriptsize on $\valid$,\\[-2pt]length priced}};
\node[stage] (sele) at (10.33,-2.42)
  {\textcolor{spliceaccent}{\scriptsize\bfseries\scshape select}\\[-1pt]{\scriptsize elites $+$\\[-2pt]diversity slot}};
\draw[cyc] (crit.east) to[out=0, in=90]   (prop.north);
\draw[cyc] (prop.south) to[out=-90, in=0] (scor.east);
\draw[cyc] (scor.west) to[out=180, in=-90] (sele.south);
\draw[cyc] (sele.north) to[out=90, in=180] (crit.west);
\node[align=center, font=\scriptsize, text=spliceaccent] at (11.65,-2.42)
  {beam\\[-1pt]$\mathcal{C}_t$};

\node[font=\scriptsize\itshape, text=splicerule, anchor=west, inner sep=0pt]
  at (0.05,-5.07) {No proposer assumption:};
\node[chip, anchor=west] (rb1) at (2.75,-5.07)
  {\textcolor{spliceaccent}{\cmark}\ frozen text byte-identical};
\node[chip, anchor=west] (rb2) at ([xshift=2.5mm]rb1.east)
  {\textcolor{spliceaccent}{\cmark}\ leader never below the seed};
\node[chip, anchor=west] (rb3) at ([xshift=2.5mm]rb2.east)
  {\textcolor{spliceaccent}{\cmark}\ competing other-parent child kept};

\end{tikzpicture}}
\caption{\textbf{NLO as constrained combinatorial
optimization.} \textbf{(1)}~An artifact is a sequence of blocks: mutable blocks
are optimization targets, frozen blocks are contracts. \textbf{(2)}~The feasible
set $\mathcal{X}$ is an edit graph; a frozen block admits only its seed text, so
editing it is not an edge. Drawn is one \splice{} run: the leader path, a lineage
held by a diversity slot, and pruned children. \textbf{(3)}~One step critiques,
proposes $k$ edits to mutable blocks, scores children on $\valid$ with length
priced, and keeps the elites plus a child of a different parent. Frozen
\emph{text} is not frozen behavior (\cref{sec:exp.contract-main}).}
\label{fig:splice-loop}
\end{figure}


==> assets/figures/fig_length.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[x=1cm, y=1cm, font=\scriptsize,
  hcard/.style={draw=spliceaccent!60, fill=spliceaccent!4, line width=1.0pt,
    rounded corners=4pt},
  httl/.style={anchor=west, inner sep=0pt, font=\small\bfseries,
    text=spliceaccent},
  cell/.style={anchor=center, inner sep=0pt},
  win/.style={draw=spliceaccent, fill=spliceedit!60, line width=1.0pt,
    rounded corners=1.4pt},
]

\draw[hcard] (0.00, 0.00) rectangle ( 5.40,-3.40);
\draw[hcard] (5.75, 0.00) rectangle (13.90,-3.40);

\node[httl] at (0.12,-0.30) {(a) The cost};
\draw[draw=splicerule!60, line width=0.4pt] (0.75,-2.85) -- (5.05,-2.85);
\draw[draw=splicerule!60, line width=0.4pt] (0.75,-2.85) -- (0.75,-0.85);
\node[anchor=north, inner sep=1pt] at (2.90,-3.06)
  {length ratio $\mathrm{len}(x)/\mathrm{len}(x^{(0)})$};
\node[rotate=90, anchor=south, inner sep=1pt] at (0.62,-1.85) {$\cost_{\mathrm{len}}$};
\foreach \r/\xx in {0.5/0.75, 1/2.15, 1.5/3.55, 2/4.95}{%
  \draw[splicerule!60] (\xx,-2.85) -- (\xx,-2.92);
  \node[anchor=north, inner sep=0.5pt, font=\tiny, text=splicerule] at (\xx,-2.92) {$\r$};}
\draw[draw=spliceaccent, line width=1.1pt] (0.75,-2.85) -- (2.15,-2.85) -- (4.95,-0.95);
\fill[white, draw=splicerule, line width=0.6pt] (2.15,-2.85) circle (0.06);
\node[anchor=south, inner sep=2pt] at (2.15,-2.85) {seed};
\node[anchor=west, inner sep=0pt, text=spliceaccent, align=left] at (1.00,-1.15)
  {$\cost_{\mathrm{len}} = \max(0,\, \text{ratio} - 1)$};
\node[anchor=west, inner sep=0pt, text=splicerule, font=\scriptsize\itshape]
  at (0.85,-2.35) {shortening is free};
\node[anchor=west, inner sep=0pt, text=splicerule, font=\scriptsize\itshape,
  rotate=34, anchor=south west] at (2.95,-2.70) {growth is charged};

\node[httl] at (5.87,-0.30) {(b) What $\reg$ changes};
\node[cell, font=\scriptsize\bfseries, text=splicerule] at (7.10,-0.85) {candidate};
\node[cell, font=\scriptsize\bfseries, text=splicerule] at (8.55,-0.85) {$\utility(x;\valid)$};
\node[cell, font=\scriptsize\bfseries, text=splicerule] at (9.75,-0.85) {ratio};
\node[cell, font=\scriptsize\bfseries, text=splicerule] at (11.05,-0.85) {$\tilde\utility$, $\reg = 0$};
\node[cell, font=\scriptsize\bfseries, text=splicerule] at (12.85,-0.85) {$\tilde\utility$, $\reg = 0.05$};
\draw[splicerule!40, line width=0.4pt] (6.05,-1.07) -- (13.70,-1.07);

\draw[win] (10.50,-1.78) rectangle (11.60,-2.20);
\draw[win] (12.30,-1.22) rectangle (13.40,-1.64);
\foreach \y/\c/\f/\r/\a/\b in {%
  -1.43/{parent $x$}/{0.80}/{1.00}/{0.800}/{0.800},
  -1.99/{child $x'$}/{0.81}/{1.30}/{0.810}/{0.795}}{%
  \node[cell] at (7.10,\y) {\c};
  \node[cell] at (8.55,\y) {$\f$};
  \node[cell] at (9.75,\y) {$\r$};
  \node[cell] at (11.05,\y) {$\a$};
  \node[cell] at (12.85,\y) {$\b$};}
\node[anchor=north west, inner sep=0pt, text width=76mm, align=left]
  at (6.05,-2.45)
  {The child gains $0.01$ but is $30\%$ longer. At $\reg = 0.05$ the growth
   costs $0.05 \times 0.30 = 0.015$, more than the gain, so the selector keeps
   the parent. Whatever $\reg$ is, the accuracy given up is at most
   $\reg\cdot\cost(x^\star)$ (\cref{thm:reg-bias}).};

\end{tikzpicture}
\caption{\textbf{Pricing growth} (illustrative numbers). \textbf{(a)} The ratio
cost of \eqref{eq:ratio-cost} is zero at or below the seed's length and grows
linearly beyond it, so it has the same meaning on every task. \textbf{(b)} A
child that buys a small gain with a long addition wins at $\reg = 0$ and loses
at $\reg = 0.05$; the tinted cells mark the candidate the selector prefers at each $\reg$.}
\label{fig:length}
\end{figure}


==> assets/figures/fig_select_example.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[x=1cm, y=1cm, font=\footnotesize,
  hcard/.style={draw=spliceaccent!60, fill=spliceaccent!4, line width=1.0pt,
    rounded corners=4pt},
  httl/.style={anchor=west, inner sep=0pt, font=\small\bfseries,
    text=spliceaccent},
  pchip/.style={draw=splicerule!80, fill=white, line width=0.8pt,
    rounded corners=1.6pt, minimum width=15mm, minimum height=4.2mm,
    inner sep=0pt, font=\scriptsize},
  echip/.style={pchip, fill=spliceaccent, draw=spliceaccent, text=white},
  dchip/.style={pchip, fill=spliceedit!60, draw=spliceaccent, line width=1.0pt,
    dash pattern=on 1.2pt off 0.8pt},
  bele/.style={fill=spliceaccent, draw=spliceaccent, line width=0.8pt},
  bdiv/.style={fill=spliceedit!70, draw=spliceaccent, line width=1.1pt,
    dash pattern=on 1.2pt off 0.8pt},
  bskip/.style={fill=white, draw=splicerule!85, line width=0.8pt},
  brest/.style={fill=splicerule!15, draw=splicerule!55, line width=0.6pt},
  par/.style={draw=splicerule!80, line width=0.6pt, fill=white,
    minimum size=2.6mm, inner sep=0pt, font=\tiny, align=center},
  nm/.style={font=\tiny, inner sep=0pt},
  chev/.style={-{Stealth[length=2.2mm,width=2.4mm]}, line width=1.4pt,
    draw=spliceaccent!45},
]

\draw[hcard] (0.00, 0.00) rectangle ( 1.95,-4.75);
\draw[hcard] (2.30, 0.00) rectangle (11.20,-4.75);
\draw[hcard] (11.55,0.00) rectangle (13.90,-4.75);
\draw[chev] (1.98,-2.30) -- (2.27,-2.30);
\draw[chev] (11.23,-2.30) -- (11.52,-2.30);

\node[httl] at (0.12,-0.30) {Beam $\mathcal{C}_{t-1}$};
\node[httl] at (2.42,-0.30) {Frontier $\mathcal{F}_t$, ranked by cached score $\tilde\utility$};
\node[httl] at (11.67,-0.30) {Beam $\mathcal{C}_t$};

\foreach \y/\n/\s in {-0.95/A/0.56, -1.55/B/0.54, -2.15/C/0.52, -2.75/D/0.50}{%
  \node[pchip] at (0.97,\y) {\textbf{\n}\;\; $\s$};}
\node[font=\scriptsize, text=splicerule, align=center, text width=17mm]
  at (0.97,-3.55) {each proposes\\ $k = 3$ children};

\def\base{-3.90}
\foreach \i/\n/\s/\p/\r in {%
   0/{a_1}/0.71/A/0,  1/{a_2}/0.69/A/0,  2/{b_1}/0.66/B/0,
   3/{a_3}/0.63/A/2,  4/{b_2}/0.61/B/2,  5/{c_1}/0.58/C/1,
   6/{\mathbf{A}}/0.56/{\textperiodcentered}/3,  7/{b_3}/0.55/B/3,
   8/{\mathbf{B}}/0.54/{\textperiodcentered}/3,  9/{c_2}/0.53/C/3,
  10/{\mathbf{C}}/0.52/{\textperiodcentered}/3, 11/{\mathbf{D}}/0.50/{\textperiodcentered}/3,
  12/{d_1}/0.48/D/3, 13/{c_3}/0.45/C/3, 14/{d_2}/0.40/D/3, 15/{d_3}/0.33/D/3}{%
  \pgfmathsetmacro{\xl}{2.65+0.50*\i}
  \pgfmathsetmacro{\xc}{\xl+0.18}
  \pgfmathsetmacro{\yt}{\base+(\s-0.30)/0.45*2.6}
  \ifcase\r\relax
    \draw[bele]  (\xl,\base) rectangle ({\xl+0.36},\yt);
  \or
    \draw[bdiv]  (\xl,\base) rectangle ({\xl+0.36},\yt);
  \or
    \draw[bskip] (\xl,\base) rectangle ({\xl+0.36},\yt);
  \or
    \draw[brest] (\xl,\base) rectangle ({\xl+0.36},\yt);
  \fi
  \node[nm] at (\xc,{\base-0.16}) {$\n$};
  \node[par] at (\xc,{\base-0.44}) {\p};
  \pgfmathsetmacro{\ly}{\yt+0.12+0.15*(\i==12)}
  \node[nm, text=splicerule] at (\xc,\ly) {\scalebox{0.85}{$\s$}};}
\draw[draw=splicerule!60, line width=0.4pt] (2.60,\base) -- (11.10,\base);
\node[nm, text=splicerule, anchor=east] at (2.55,{\base-0.44}) {parent};

\draw[draw=spliceaccent, line width=0.6pt]
  (2.65,-1.18) -- (2.65,-1.10) -- (4.01,-1.10) -- (4.01,-1.18);
\node[font=\scriptsize, text=spliceaccent, anchor=south] at (3.33,-1.06)
  {elites: top $\bw - D = 3$};

\pgfmathsetmacro{\ygate}{\base+(0.497-0.30)/0.45*2.6}
\draw[gateline] (2.60,\ygate) -- (11.10,\ygate);
\node[font=\scriptsize, text=spliceaccent, anchor=south east, inner sep=1.5pt,
  align=right] at (11.10,\ygate) {gate\\ $\tau = \gateratio\ell$};

\pgfmathsetmacro{\ya}{\base+(0.63-0.30)/0.45*2.6+0.42}
\pgfmathsetmacro{\yb}{\base+(0.61-0.30)/0.45*2.6+0.42}
\pgfmathsetmacro{\yc}{\base+(0.58-0.30)/0.45*2.6+0.42}
\node[text=splicewarn, font=\scriptsize\bfseries] at (4.33,\ya) {$\times$};
\node[text=splicewarn, font=\scriptsize\bfseries] at (4.83,\yb) {$\times$};
\node[text=spliceaccent, font=\scriptsize] at (5.33,\yc) {\cmark};
\node[font=\scriptsize, align=left, anchor=west, text width=52mm]
  at (6.05,-1.50)
  {\textsc{PickDiverse} scans the rest in score order:\\
   \textcolor{splicewarn}{$\times$}\,$a_3, b_2$: parent already an elite's\\
   \textcolor{spliceaccent}{\cmark}\,$c_1$: first new parent above the gate};
\draw[-{Stealth[length=1.4mm,width=1.2mm]}, draw=spliceaccent!80,
  line width=0.5pt] (4.20,{\ya+0.22}) to[out=30, in=150] (5.33,{\yc+0.20});

\foreach \y/\n in {-0.95/{a_1}, -1.55/{a_2}, -2.15/{b_1}}{%
  \node[echip] at (12.72,\y) {$\n$ \scriptsize elite};}
\node[dchip] at (12.72,-2.75) {$c_1$ \scriptsize diversity};
\node[font=\scriptsize, text=splicerule, align=center, text width=21mm]
  at (12.72,-3.75)
  {with $D = 0$: $a_1, a_2, b_1, a_3$,\\ from parents \textbf{A}, \textbf{B} only};

\end{tikzpicture}
\caption{\textbf{One selection step, with numbers} ($\bw = 4$, $D = 1$,
$k = 3$, $\gateratio = 0.7$). The four beam members each propose three children, and
parents and children are ranked together on scores cached at first
evaluation (\cref{alg:elit-div}). The top $\bw - D = 3$ fill the elite slots;
all are children of \textbf{A} or \textbf{B}. The leader score is $\ell = 0.71$, so the quality
gate is $\tau = \gateratio\ell \approx 0.50$ (dashed line). Carried beam members
(\textbf{A}--\textbf{D}) have parents from an earlier step, shown as $\cdot$. \textsc{PickDiverse}
(\cref{alg:pickdiverse}) scans the remaining candidates in score order and
skips $a_3$ and $b_2$, whose parents are already elites' parents; $c_1$ is the
first candidate above the gate with a new parent and takes the diversity slot.
This is Tier~3: Tiers~1--2 admit nothing here, because the seed is not in this
frontier and every other candidate descends from it. Had no candidate above $\tau$ had a new
parent, the slot would be backfilled with the best remaining candidate above
$\tau$. With $D = 0$ the next beam would come from two parents only.}
\label{fig:select-example}
\end{figure}


==> assets/figures/fig_state_space.tex <==

\begin{figure}[t]
\centering
\renewcommand{\lockglyph}{\begin{tikzpicture}[baseline=-0.4ex]\splockpath{0mm}{0mm}{1.4}\end{tikzpicture}}%
\begin{tikzpicture}[
  font=\small,
  x=0.985cm, y=1cm,
  blk/.style={
    draw=splicerule, line width=0.8pt, rounded corners=1.5pt,
    minimum height=5.4mm, text width=19mm, align=left,
    inner xsep=1.6pt, font=\scriptsize, anchor=west},
  mutblk/.style={blk, fill=white},
  frzblk/.style={blk, fill=splicefrozen, draw=spliceaccent, line width=1.1pt},
  varbox/.style={
    draw=splicerule!55, line width=0.6pt, rounded corners=1pt,
    fill=white, minimum height=3.2mm, minimum width=6.4mm,
    align=center, font=\tiny, inner sep=0.8pt, anchor=west},
  frzvar/.style={varbox, fill=splicefrozen, draw=spliceaccent!75},
  panellbl/.style={font=\bfseries\scriptsize, align=center},
  note/.style={font=\tiny\itshape, text=splicerule, align=center},
  anote/.style={font=\tiny, text=spliceaccent, align=left},
  editarr/.style={-{Stealth[length=1.3mm,width=1.1mm]},
    draw=spliceaccent, line width=0.55pt},
  flowarr/.style={-{Stealth[length=1.8mm,width=1.5mm]},
    draw=splicerule, line width=0.8pt},
]

\node[panellbl] at (1.32, 0) {(a) Monolithic string};
\node[note, text width=30mm] at (1.32, -0.30) {what most optimizers edit};

\node[draw=splicerule, line width=0.8pt, rounded corners=2pt, fill=white,
      text width=26mm, align=flush left, font=\tiny, inner sep=2.6pt,
      anchor=north] at (1.32, -0.52) (str)
  {You are a helpful assistant.\\
   Think step by step. Examples: \dots\\
   Call \texttt{lookup(id,field)}.\\
   Never reveal PII from context.\\
   Respond only as \texttt{\{"answer":\dots\}}.};

\node[note, text width=31mm, anchor=north, below=1.4mm of str]
  {any edit may touch any span};

\node[panellbl] at (6.6, 0) {(b) Block-structured state};
\node[note, text width=40mm] at (5.72, -0.30)
  {$x=(v_1,\dots,v_m,\pi)$};

\node[mutblk] at (4.55, -0.72) (b1) {\textbf{role}};
\node[mutblk] at (4.55, -1.36) (b2) {\textbf{directive}};
\node[mutblk] at (4.55, -2.00) (b3) {\textbf{examples}};
\node[frzblk] at (4.55, -2.64) (b4) {\textbf{tool schema}~\lockglyph};
\node[frzblk] at (4.55, -3.28) (b5) {\textbf{privacy}~\lockglyph};
\node[frzblk] at (4.55, -3.92) (b6) {\textbf{output fmt}~\lockglyph};

\foreach \b in {b1,b2,b3}{
  \node[varbox] at ($(\b.east)+(0.42,0)$)      (\b x) {$v'$};
  \node[varbox] at ($(\b x.east)+(0.08,0)$)    (\b y) {$v''$};
  \node[font=\tiny, anchor=west] at ($(\b y.east)+(0.06,0)$) (\b z) {$\cdots$};
  \draw[editarr] (\b.east) -- (\b x.west);
}
\node[note, text width=24mm, text=splicerule] at (7.95, -0.44)
  {variant sets $\mathcal{V}_i$};

\foreach \b in {b4,b5,b6}{
  \node[frzvar] at ($(\b.east)+(0.42,0)$) (\b x) {$v^{(0)}_i$};
  \draw[draw=spliceaccent!75, line width=0.5pt,
        dash pattern=on 1.1pt off 1.1pt] (\b.east) -- (\b x.west);
}

\draw[editarr, {Stealth[length=1.2mm]}-{Stealth[length=1.2mm]}]
  (4.36,-0.72) -- (4.36,-3.92);
\node[anote, rotate=90, anchor=south, text width=0mm] at (4.28,-2.32) {};
\node[font=\tiny, text=spliceaccent, rotate=90, anchor=south]
  at (4.30,-2.32) {ordering $\pi$};

\draw[decorate, decoration={brace, amplitude=1.3mm},
      draw=spliceaccent, line width=0.6pt]
  ($(b4x.north east)+(0.10,0.06)$) -- ($(b6x.south east)+(0.10,-0.06)$);
\node[anote, text width=25mm, anchor=west, align=flush left]
  at ($(b5x.east)+(0.30,0)$)
  {$|\mathcal{V}_i| = 1$:\\ no reachable state\\ alters these blocks};

\node[panellbl] at (11.65, 0) {(c) Evaluate};
\node[note, text width=38mm] at (11.65, -0.30) {deterministic render, black-box model};

\node[draw=splicerule, line width=0.8pt, rounded corners=2pt, fill=white,
      text width=23mm, align=left, font=\tiny, inner sep=2.4pt,
      anchor=north] at (11.65,-0.52) (rendered)
  {\textbf{role}\dots\\[0.5pt]
   \textbf{directive}\dots\\[0.5pt]
   \textbf{examples}\dots\\[0.5pt]
   \textcolor{spliceaccent}{\textbf{schema}\dots~\lockglyph}\\[0.5pt]
   \textcolor{spliceaccent}{\textbf{privacy}\dots~\lockglyph}\\[0.5pt]
   \textcolor{spliceaccent}{\textbf{output}\dots~\lockglyph}};

\node[note, text width=34mm, below=4.2mm of rendered] (renderlbl)
  {$\render(x)$: frozen text\\ appears verbatim};

\node[draw=splicerule, line width=0.7pt, rounded corners=2pt,
      fill=splicefrozen!50, minimum width=20mm, minimum height=5.4mm,
      font=\scriptsize, below=3.6mm of renderlbl] (model)
  {$\model(\cdot\,;\render(x))$};

\node[font=\scriptsize, below=3.4mm of model] (rew)
  {$\utility^{\star}(x)=\E\!\left[\reward\right]$};

\draw[flowarr] (rendered.south) -- (renderlbl.north);
\draw[flowarr] (renderlbl.south) -- (model.north);
\draw[flowarr] (model.south) -- (rew.north);

\draw[flowarr] (2.68,-1.42) -- (4.18,-1.42);
\node[font=\tiny, align=center, anchor=south] at (3.43,-1.36)
  {decompose};

\draw[flowarr] (9.02,-1.42) -- (10.30,-1.42);
\node[font=\tiny, align=center, anchor=south] at (9.66,-1.34)
  {render};

\end{tikzpicture}

\caption{\textbf{A prompt as a block-structured state.}
\textbf{(a)} Most prior optimizers edit a deployed prompt as one
string, so any proposed rewrite may touch any span, including
the tool schema that downstream parsers consume and the privacy clause
that survived review. \textbf{(b)} We represent the same prompt as a
state $x=(v_1,\dots,v_m,\pi)$: one variant per semantically coherent
block, plus an admissible ordering (\cref{def:prompt-state}). Mutable
blocks (white) range over variant sets $\mathcal{V}_i$ that the
proposer explores. Immutable blocks (shaded, locked) satisfy
$|\mathcal{V}_i|=1$, so no state in the search space differs from the
seed on those coordinates (\cref{def:mutability}); the space itself preserves
the contract \emph{text}; whether the model still obeys it is measured in
\cref{sec:exp.contract-main}. \textbf{(c)} A deterministic render maps the state to a
string, which the black-box model consumes to produce reward
(\cref{def:render,def:population-utility}). Because $\render$ is
deterministic, frozen blocks appear in the rendered prompt verbatim.
Most prior work optimizes the object in (a); the constrained problem
of \cref{def:main-objective} is posable only over the object in (b).}
\label{fig:state-space}
\end{figure}

